Collision Avoidance Maneuvers Optimization in the Presence of Multiple Encounters

The optimization of fuel-optimal low-thrust collision avoidance maneuvers (CAMs) in scenarios involving multiple encounters between spacecraft is addressed. The optimization's objective is the minimization of the total fuel consumption while respecting constraints on the total probability of collision. The solution methodology combines sequential convex programming, second-order cone programming, and differential algebra to approximate the non-convex optimal control problem progressively. A Gaussian mixture model method is used to propagate the initial covariance matrix of the secondary spacecraft, allowing us to split it into multiple mixands that can be treated as different objects. This leads to an accurate propagation of the uncertainties. No theoretical guarantee is given for the convergence of the method to the global optimum of the original optimal control problem. Nonetheless, good performance is demonstrated through case studies involving multiple short- and long-term encounters, showcasing the generation of fuel-efficient CAMs while respecting operational constraints.

==> Diagram.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if r\cref{equire: \path (0,788); %set diagram left start at 0, and has height of 788

%Shape: Rectangle [id:dp33978441714858887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][fill={rgb, 255:red, 211; green, 170; blue, 99 }  ,fill opacity=1 ] (401.4,181.22) -- (657.4,181.22) -- (657.4,431.22) -- (401.4,431.22) -- cycle ;
%Shape: Rectangle [id:dp4310178825419958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][fill={rgb, 255:red, 149; green, 180; blue, 216 }  ,fill opacity=1 ] (0.78,116.01) -- (322.52,116.01) -- (322.52,528.69) -- (0.78,528.69) -- cycle ;
%Shape: Rectangle [id:dp19234665908700477] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (3.1,175.7) -- (320.1,175.7) -- (320.1,451.3) -- (3.1,451.3) -- cycle ;
%Shape: Rectangle [id:dp9247902653747276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.36 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.1 ] (7.1,243.2) -- (316.1,243.2) -- (316.1,383.8) -- (7.1,383.8) -- cycle ;
%Rounded Rect [id:dp3436512993148617] 
\draw   (230.37,15.72) .. controls (230.37,12.56) and (232.93,10) .. (236.09,10) -- (465.65,10) .. controls (468.81,10) and (471.37,12.56) .. (471.37,15.72) -- (471.37,32.88) .. controls (471.37,36.04) and (468.81,38.6) .. (465.65,38.6) -- (236.09,38.6) .. controls (232.93,38.6) and (230.37,36.04) .. (230.37,32.88) -- cycle ;
%Shape: Diamond [id:dp018429793400513095] 
\draw   (350,64) -- (410.48,91.63) -- (350,119.25) -- (289.52,91.63) -- cycle ;
%Straight Lines [id:da9909307484334466] 
\draw    (351.15,38.6) -- (350.8,60.2) ;
\draw [shift={(350.75,63.2)}, rotate = 270.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da3356163950870159] 
\draw    (289.52,91.63) -- (160.05,90.75) ;
%Straight Lines [id:da81092384727596] 
\draw    (162.37,169.7) -- (162.4,201.6) ;
\draw [shift={(162.4,204.6)}, rotate = 269.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4314435117770623] 
\draw    (162.4,234.8) -- (162.62,256.35) ;
\draw [shift={(162.65,259.35)}, rotate = 269.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6435441723945975] 
\draw    (539.75,91.2) -- (540.35,206.03) ;
\draw [shift={(540.37,209.03)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da29596497540374755] 
\draw    (539.37,319.7) -- (539.63,364.35) ;
\draw [shift={(539.65,367.35)}, rotate = 269.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8442534875182376] 
\draw    (539.75,91.2) -- (410.48,91.63) ;
%Straight Lines [id:da3687447920464909] 
\draw    (539.45,537.65) -- (539.65,416) ;
%Straight Lines [id:da43586951665904894] 
\draw    (161.37,536.35) -- (161.65,515) ;
%Straight Lines [id:da7262224966182906] 
\draw    (539.45,537.65) -- (161.37,536.35) ;
%Rounded Rect [id:dp1387529482617187] 
\draw   (326.37,566.61) .. controls (326.37,564.31) and (328.23,562.45) .. (330.52,562.45) -- (370.21,562.45) .. controls (372.51,562.45) and (374.37,564.31) .. (374.37,566.61) -- (374.37,579.08) .. controls (374.37,581.37) and (372.51,583.23) .. (370.21,583.23) -- (330.52,583.23) .. controls (328.23,583.23) and (326.37,581.37) .. (326.37,579.08) -- cycle ;
%Straight Lines [id:da7713601049923363] 
\draw    (350.41,537) -- (350.37,558.55) ;
\draw [shift={(350.37,561.55)}, rotate = 270.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8826359534210578] 
\draw    (540.37,238.03) -- (540.37,276.7) ;
\draw [shift={(540.37,279.7)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2990464937659214] 
\draw    (161.05,90.75) -- (161.35,138.7) ;
\draw [shift={(161.37,141.7)}, rotate = 269.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da46367751134126345] 
\draw    (162.37,298.9) -- (162.61,319.35) ;
\draw [shift={(162.65,322.35)}, rotate = 269.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5817534682271599] 
\draw    (162.65,371) -- (162.65,391.35) ;
\draw [shift={(162.65,394.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Diamond [id:dp08264230233576741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.65,466.35) -- (254.15,490.68) -- (161.65,515) -- (69.15,490.68) -- cycle ;
%Straight Lines [id:da9839009356669023] 
\draw    (161.65,443) -- (161.65,463.35) ;
\draw [shift={(161.65,466.35)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp5953639078420083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.4,210.72) .. controls (72.4,207.56) and (74.96,205) .. (78.12,205) -- (250.68,205) .. controls (253.84,205) and (256.4,207.56) .. (256.4,210.72) -- (256.4,227.88) .. controls (256.4,231.04) and (253.84,233.6) .. (250.68,233.6) -- (78.12,233.6) .. controls (74.96,233.6) and (72.4,231.04) .. (72.4,227.88) -- cycle ;
%Rounded Rect [id:dp7261155570312975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (72.15,146.72) .. controls (72.15,143.56) and (74.71,141) .. (77.87,141) -- (242.43,141) .. controls (245.59,141) and (248.15,143.56) .. (248.15,146.72) -- (248.15,163.88) .. controls (248.15,167.04) and (245.59,169.6) .. (242.43,169.6) -- (77.87,169.6) .. controls (74.71,169.6) and (72.15,167.04) .. (72.15,163.88) -- cycle ;
%Shape: Diamond [id:dp8002961646513125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.65,394.35) -- (254.15,418.68) -- (161.65,443) -- (69.15,418.68) -- cycle ;
%Shape: Diamond [id:dp32656266162968484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.65,322.35) -- (254.15,346.68) -- (161.65,371) -- (69.15,346.68) -- cycle ;
%Curve Lines [id:da8940874295348469] 
\draw    (254.15,490.68) .. controls (312.08,471.21) and (356.95,161.92) .. (249.99,155.19) ;
\draw [shift={(248.37,155.12)}, rotate = 1.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da3554827889515402] 
\draw    (254.15,418.68) .. controls (293.76,398.43) and (312.82,225.11) .. (258.91,218.96) ;
\draw [shift={(256.4,218.8)}, rotate = 1.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da20309590218523255] 
\draw    (254.15,346.68) .. controls (277.88,341.23) and (280.31,282.52) .. (237.1,278.01) ;
\draw [shift={(234.4,277.8)}, rotate = 2.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines [id:da5120128185877516] 
\draw    (447.15,391.68) .. controls (399.13,337.62) and (394.53,231.06) .. (444.1,225.96) ;
\draw [shift={(446.4,225.8)}, rotate = 177.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Rounded Rect [id:dp9288406965366548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.4,288.93) .. controls (467.4,284.55) and (470.95,281) .. (475.33,281) -- (604.47,281) .. controls (608.85,281) and (612.4,284.55) .. (612.4,288.93) -- (612.4,312.72) .. controls (612.4,317.1) and (608.85,320.65) .. (604.47,320.65) -- (475.33,320.65) .. controls (470.95,320.65) and (467.4,317.1) .. (467.4,312.72) -- cycle ;
%Rounded Rect [id:dp07043740651129482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.4,266.93) .. controls (89.4,262.55) and (92.95,259) .. (97.33,259) -- (226.47,259) .. controls (230.85,259) and (234.4,262.55) .. (234.4,266.93) -- (234.4,290.72) .. controls (234.4,295.1) and (230.85,298.65) .. (226.47,298.65) -- (97.33,298.65) .. controls (92.95,298.65) and (89.4,295.1) .. (89.4,290.72) -- cycle ;
%Rounded Rect [id:dp5820394010708492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.4,215.72) .. controls (448.4,212.56) and (450.96,210) .. (454.12,210) -- (626.68,210) .. controls (629.84,210) and (632.4,212.56) .. (632.4,215.72) -- (632.4,232.88) .. controls (632.4,236.04) and (629.84,238.6) .. (626.68,238.6) -- (454.12,238.6) .. controls (450.96,238.6) and (448.4,236.04) .. (448.4,232.88) -- cycle ;
%Shape: Diamond [id:dp46936844493050667] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (539.65,367.35) -- (632.15,391.68) -- (539.65,416) -- (447.15,391.68) -- cycle ;

% Text Node
\draw (236.09,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {Solve first SCP run with first guess for $\displaystyle \overline{P}_{C,s}$ };
% Text Node
\draw (324,76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Select \\constraint};
% Text Node
\draw (76.87,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {Adapt limits with Problem \ref{prob:nlpWeights}};
% Text Node
\draw (336.09,566.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {Stop};
% Text Node
\draw (78.4,210.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Update dynamics with \cref{eq:dynamics}};
% Text Node
\draw (3.1,175.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {SCP run - Major iterations};
% Text Node
\draw (401.4,181.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {SCP run};
% Text Node
\draw (127,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {Convergence\\with \cref{eq:majConv}};
% Text Node
\draw (125,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {Convergence\\with \cref{eq:minConv}};
% Text Node
\draw (158,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linearized SMD};
% Text Node
\draw (442,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Linearized TPoC};
% Text Node
\draw (7.1,243.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Minor iterations};
% Text Node
\draw (129,476) node [anchor=north west][inner sep=0.75pt]   [align=left] {Check TPoC\\compliance};
% Text Node
\draw (0.78,116.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Limits refinement};
% Text Node
\draw (476.65,285.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Solve SOCP \cref{eq:optFinal} \\with TPoC constraint};
% Text Node
\draw (99.65,263.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {Solve SOCP \cref{eq:optFinal} \\with SMD constraint};
% Text Node
\draw (454.4,215.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Update dynamics with \cref{eq:dynamics}};
% Text Node
\draw (505,377) node [anchor=north west][inner sep=0.75pt]   [align=left] {Convergence\\with \cref{eq:majConv}};


\end{tikzpicture}


==> HeadToHeadEnc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Straight Lines [id:da1429653707508618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (145.85,124.82) -- (121.56,140.79) ;
\draw [shift={(149.19,122.62)}, rotate = 146.67] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8353427635232336] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (255.99,117.91) -- (222.36,123.59) ;
\draw [shift={(259.93,117.24)}, rotate = 170.42] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8842832447202171] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (355.6,132.64) -- (323.69,121.97) ;
\draw [shift={(359.39,133.91)}, rotate = 198.49] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp9856085567218317] 
\draw   (114.64,124.45) .. controls (128.85,118.43) and (143.48,120.86) .. (147.3,129.88) .. controls (151.12,138.91) and (142.69,151.1) .. (128.48,157.12) .. controls (114.26,163.15) and (99.64,160.72) .. (95.82,151.69) .. controls (91.99,142.67) and (100.42,130.48) .. (114.64,124.45) -- cycle ;
%Shape: Ellipse [id:dp59011239111003] 
\draw   (208.93,100.3) .. controls (236.07,84.66) and (264.08,82.4) .. (271.49,95.26) .. controls (278.91,108.12) and (262.92,131.23) .. (235.78,146.87) .. controls (208.64,162.52) and (180.63,164.77) .. (173.22,151.91) .. controls (165.81,139.05) and (181.79,115.94) .. (208.93,100.3) -- cycle ;
%Shape: Ellipse [id:dp552076080013487] 
\draw   (327.66,102.74) .. controls (344.18,106.15) and (355.78,117.52) .. (353.59,128.14) .. controls (351.4,138.77) and (336.24,144.62) .. (319.72,141.21) .. controls (303.21,137.8) and (291.6,126.43) .. (293.8,115.8) .. controls (295.99,105.18) and (311.15,99.33) .. (327.66,102.74) -- cycle ;
%Shape: Ellipse [id:dp8865163059986524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (119.03,140.79) .. controls (119.03,139.39) and (120.16,138.26) .. (121.56,138.26) .. controls (122.95,138.26) and (124.08,139.39) .. (124.08,140.79) .. controls (124.08,142.18) and (122.95,143.32) .. (121.56,143.32) .. controls (120.16,143.32) and (119.03,142.18) .. (119.03,140.79) -- cycle ;
%Shape: Ellipse [id:dp6792850993626385] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (219.83,123.59) .. controls (219.83,122.19) and (220.96,121.06) .. (222.36,121.06) .. controls (223.75,121.06) and (224.88,122.19) .. (224.88,123.59) .. controls (224.88,124.98) and (223.75,126.11) .. (222.36,126.11) .. controls (220.96,126.11) and (219.83,124.98) .. (219.83,123.59) -- cycle ;
%Shape: Ellipse [id:dp027724832752364703] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (321.32,121.11) .. controls (321.8,119.8) and (323.25,119.12) .. (324.56,119.6) .. controls (325.87,120.08) and (326.54,121.53) .. (326.07,122.84) .. controls (325.59,124.15) and (324.14,124.83) .. (322.83,124.35) .. controls (321.52,123.87) and (320.84,122.42) .. (321.32,121.11) -- cycle ;
%Straight Lines [id:da7456668167087395] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (121.56,148.13) -- (121.23,209.11) ;
%Straight Lines [id:da2738655446183548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222.36,126.53) -- (221.31,208.24) ;
%Straight Lines [id:da37965972405258464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (323.69,124.5) -- (324.01,209.11) ;
%Curve Lines [id:da7641797028310604] 
\draw [line width=1.5]    (70.42,151.73) .. controls (119.43,135.49) and (348.04,126.51) .. (380.89,130.68) ;
\draw [shift={(66.4,153.26)}, rotate = 336.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (97.87,205.13) node [anchor=north west][inner sep=0.75pt]    {$t_{CA,12}$};
% Text Node
\draw (199.47,204.59) node [anchor=north west][inner sep=0.75pt]    {$t_{CA,22}$};
% Text Node
\draw (301.62,204.38) node [anchor=north west][inner sep=0.75pt]    {$t_{CA,32}$};
% Text Node
\draw (104.49,69.19) node [anchor=north west][inner sep=0.75pt]    {$c=1$};
% Text Node
\draw (204.25,66.37) node [anchor=north west][inner sep=0.75pt]    {$c=2$};
% Text Node
\draw (304.39,67.3) node [anchor=north west][inner sep=0.75pt]    {$c=3$};
% Text Node
\draw (139.14,107.83) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v_{12}}$};
% Text Node
\draw (231.81,102) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{22}}$};
% Text Node
\draw (353.59,138.14) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{32}}$};


\end{tikzpicture}


==> PerpendicularEnc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,788); %set diagram left start at 0, and has height of 788

%Straight Lines [id:da10818531897617778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (545.92,55.02) -- (544.19,208.24) ;
%Straight Lines [id:da19170802290934896] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (556.26,85.89) -- (553.92,52.7) ;
\draw [shift={(556.54,89.88)}, rotate = 265.97] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9910522275685878] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (538.17,144.31) -- (546.06,111.79) ;
\draw [shift={(537.23,148.19)}, rotate = 283.63] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da3733715557836301] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (554.99,190.22) -- (552.56,166.44) ;
\draw [shift={(555.4,194.2)}, rotate = 264.16] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Ellipse [id:dp9737374345660341] 
\draw   (537.98,49.56) .. controls (540.71,35.69) and (550.07,25.85) .. (558.87,27.58) .. controls (567.68,29.31) and (572.6,41.97) .. (569.87,55.84) .. controls (567.13,69.72) and (557.78,79.56) .. (548.98,77.83) .. controls (540.17,76.09) and (535.25,63.44) .. (537.98,49.56) -- cycle ;
%Shape: Ellipse [id:dp9806734760871357] 
\draw   (526.17,96.15) .. controls (544.4,74) and (567.69,63.04) .. (578.19,71.67) .. controls (588.69,80.31) and (582.43,105.28) .. (564.2,127.44) .. controls (545.97,149.59) and (522.68,160.55) .. (512.18,151.92) .. controls (501.68,143.28) and (507.94,118.31) .. (526.17,96.15) -- cycle ;
%Shape: Ellipse [id:dp379657910166165] 
\draw   (539.91,153.64) .. controls (550.9,142.79) and (565.47,139.72) .. (572.45,146.78) .. controls (579.43,153.85) and (576.19,168.38) .. (565.21,179.24) .. controls (554.22,190.09) and (539.66,193.16) .. (532.67,186.09) .. controls (525.69,179.03) and (528.93,164.5) .. (539.91,153.64) -- cycle ;
%Shape: Ellipse [id:dp7894171092699203] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.61,52.7) .. controls (551.61,51.43) and (552.65,50.39) .. (553.92,50.39) .. controls (555.2,50.39) and (556.24,51.43) .. (556.24,52.7) .. controls (556.24,53.98) and (555.2,55.02) .. (553.92,55.02) .. controls (552.65,55.02) and (551.61,53.98) .. (551.61,52.7) -- cycle ;
%Shape: Ellipse [id:dp042592655187982054] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (543.74,111.79) .. controls (543.74,110.52) and (544.78,109.48) .. (546.06,109.48) .. controls (547.33,109.48) and (548.37,110.52) .. (548.37,111.79) .. controls (548.37,113.07) and (547.33,114.11) .. (546.06,114.11) .. controls (544.78,114.11) and (543.74,113.07) .. (543.74,111.79) -- cycle ;
%Shape: Ellipse [id:dp6460592927638636] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.39,165.65) .. controls (550.82,164.45) and (552.15,163.83) .. (553.35,164.26) .. controls (554.55,164.7) and (555.17,166.03) .. (554.74,167.23) .. controls (554.3,168.43) and (552.97,169.05) .. (551.77,168.61) .. controls (550.57,168.18) and (549.95,166.85) .. (550.39,165.65) -- cycle ;
%Curve Lines [id:da620867069862194] 
\draw [line width=1.5]    (406.72,137.35) .. controls (453.07,122.61) and (660.46,114.49) .. (690.4,118.29) ;
\draw [shift={(402.33,138.98)}, rotate = 336.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (476.25,203.75) node [anchor=north west][inner sep=0.75pt]    {$t_{CA,12} \approx t_{CA,22} \approx t_{CA,32}$};
% Text Node
\draw (580.05,32.34) node [anchor=north west][inner sep=0.75pt]    {$c=1$};
% Text Node
\draw (581.87,84.44) node [anchor=north west][inner sep=0.75pt]    {$c=2$};
% Text Node
\draw (582.62,147.57) node [anchor=north west][inner sep=0.75pt]    {$c=3$};
% Text Node
\draw (561.23,77.29) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v_{12}}$};
% Text Node
\draw (511.78,129.59) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{22}}$};
% Text Node
\draw (565.21,179.24) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{32}}$};


\end{tikzpicture}


==> limAdaptScheme.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Shape: Ellipse [id:dp629934312141209] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (316.66,91.25) .. controls (332.09,66.56) and (407.02,85.57) .. (484.02,133.71) .. controls (561.02,181.84) and (610.93,240.87) .. (595.5,265.56) .. controls (580.07,290.24) and (505.14,271.23) .. (428.14,223.1) .. controls (351.14,174.96) and (301.23,115.93) .. (316.66,91.25) -- cycle ;
%Shape: Ellipse [id:dp8608620300023627] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ][dash pattern={on 4.5pt off 4.5pt}] (85.06,235.54) .. controls (59.45,213.73) and (70,159.28) .. (108.62,113.92) .. controls (147.24,68.55) and (199.31,49.45) .. (224.93,71.26) .. controls (250.54,93.06) and (239.99,147.51) .. (201.37,192.88) .. controls (162.75,238.24) and (110.67,257.34) .. (85.06,235.54) -- cycle ;
%Shape: Ellipse [id:dp050521511024928634] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ][dash pattern={on 4.5pt off 4.5pt}] (371.04,125.24) .. controls (380.45,110.19) and (426.16,121.78) .. (473.12,151.14) .. controls (520.09,180.5) and (550.53,216.5) .. (541.12,231.56) .. controls (531.71,246.62) and (486,235.02) .. (439.04,205.66) .. controls (392.07,176.3) and (361.63,140.3) .. (371.04,125.24) -- cycle ;
%Shape: Ellipse [id:dp6427087074604112] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.4 ] (112.81,202.94) .. controls (99.44,191.57) and (107.5,160.16) .. (130.79,132.79) .. controls (154.09,105.43) and (183.81,92.47) .. (197.18,103.85) .. controls (210.54,115.23) and (202.49,146.64) .. (179.2,174) .. controls (155.9,201.37) and (126.18,214.32) .. (112.81,202.94) -- cycle ;
%Shape: Diamond [id:dp8262906711692415] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.37,116.8) -- (168.1,121.7) -- (163.2,125.44) -- (159.46,120.53) -- cycle ;
%Shape: Diamond [id:dp0633270881886907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.1,143.54) -- (412.75,149.1) -- (407.18,151.75) -- (404.54,146.18) -- cycle ;
%Shape: Circle [id:dp8140499802769678] 
\draw  [color={rgb, 255:red, 57; green, 109; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (281.67,90.14) .. controls (282.24,88.01) and (284.43,86.74) .. (286.56,87.31) .. controls (288.7,87.87) and (289.97,90.07) .. (289.4,92.2) .. controls (288.83,94.33) and (286.64,95.6) .. (284.51,95.04) .. controls (282.37,94.47) and (281.1,92.28) .. (281.67,90.14) -- cycle ;
%Straight Lines [id:da8812374767212704] 
\draw    (164.37,116.8) -- (168.04,74) ;
\draw [shift={(168.21,72.01)}, rotate = 94.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da1419414198020681] 
\draw    (404.54,146.18) -- (291.21,93.05) ;
\draw [shift={(289.4,92.2)}, rotate = 25.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp5170894253696956] 
\draw  [color={rgb, 255:red, 39; green, 71; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (161.74,103.56) .. controls (161.83,101.35) and (163.69,99.63) .. (165.89,99.72) .. controls (168.1,99.81) and (169.82,101.67) .. (169.74,103.87) .. controls (169.65,106.08) and (167.79,107.8) .. (165.58,107.71) .. controls (163.38,107.63) and (161.66,105.77) .. (161.74,103.56) -- cycle ;
%Shape: Circle [id:dp5590451986179316] 
\draw  [color={rgb, 255:red, 39; green, 71; blue, 3 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (309.73,101.91) .. controls (310.37,99.8) and (312.59,98.59) .. (314.71,99.22) .. controls (316.83,99.85) and (318.03,102.08) .. (317.4,104.2) .. controls (316.77,106.32) and (314.54,107.52) .. (312.42,106.89) .. controls (310.31,106.26) and (309.1,104.03) .. (309.73,101.91) -- cycle ;
%Shape: Circle [id:dp6819993931733381] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (151.16,152.25) .. controls (151.79,150.14) and (154.02,148.93) .. (156.14,149.56) .. controls (158.25,150.19) and (159.46,152.42) .. (158.83,154.54) .. controls (158.2,156.66) and (155.97,157.86) .. (153.85,157.23) .. controls (151.73,156.6) and (150.53,154.37) .. (151.16,152.25) -- cycle ;
%Shape: Circle [id:dp1081693878104929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (452.89,175.98) .. controls (454.23,174.22) and (456.74,173.88) .. (458.5,175.22) .. controls (460.26,176.55) and (460.6,179.06) .. (459.27,180.82) .. controls (457.93,182.58) and (455.42,182.92) .. (453.66,181.59) .. controls (451.9,180.25) and (451.56,177.74) .. (452.89,175.98) -- cycle ;
%Straight Lines [id:da10510617672713907] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (452.89,175.98) -- (414.41,150.22) ;
\draw [shift={(412.75,149.1)}, rotate = 33.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6470956558138125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (156.14,149.56) -- (162.64,127.36) ;
\draw [shift={(163.2,125.44)}, rotate = 106.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Circle [id:dp7497152237459132] 
\draw  [color={rgb, 255:red, 57; green, 109; blue, 165 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (164.37,67.85) .. controls (164.46,65.65) and (166.31,63.93) .. (168.52,64.01) .. controls (170.73,64.1) and (172.45,65.96) .. (172.36,68.16) .. controls (172.28,70.37) and (170.42,72.09) .. (168.21,72.01) .. controls (166,71.92) and (164.28,70.06) .. (164.37,67.85) -- cycle ;

% Text Node
\draw (162.52,42.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{1}^{0}$};
% Text Node
\draw (165.37,116.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{1}^{ball}$};
% Text Node
\draw (168.89,85.72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{1}$};
% Text Node
\draw (400.54,127.18) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{2}^{ball}$};
% Text Node
\draw (291.66,109.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{2}$};
% Text Node
\draw (252.66,94.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \Delta \vec{r}_{2}^{0}$};
% Text Node
\draw (134.37,147.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 6; blue, 47 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0,0.07}{\vec{r}_{1}}$};
% Text Node
\draw (463.5,167.22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 6; blue, 47 }  ,opacity=1 ] [align=left] {$\displaystyle \textcolor[rgb]{0.55,0,0.07}{\vec{r}}\textcolor[rgb]{0.55,0,0.07}{_{2}}$};


\end{tikzpicture}


